Gravitational Analogues of Non-linear Born Electrodynamics

Gravitational analogues of the nonlinear electrodynamics of Born and of Born and Infeld are introduced and applied to the black hole problem. This work is mainly devoted to the 2-dimensional case in which the relevant lagrangians are nonpolynomial in the scalar curvature.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 516 M
2817 0 V
3161 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 516 M
63 0 V
2754 0 R
-63 0 V
600 782 M
63 0 V
2754 0 R
-63 0 V
600 1047 M
63 0 V
2754 0 R
-63 0 V
600 1313 M
63 0 V
2754 0 R
-63 0 V
600 1578 M
63 0 V
2754 0 R
-63 0 V
600 1844 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1240 251 M
0 63 V
0 1795 R
0 -63 V
1880 251 M
0 63 V
0 1795 R
0 -63 V
2521 251 M
0 63 V
0 1795 R
0 -63 V
3161 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
2900 1946 M
180 0 V
600 542 M
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
currentpoint stroke M
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
currentpoint stroke M
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
2 1 V
3 1 V
3 2 V
3 1 V
2 1 V
3 2 V
3 1 V
2 1 V
3 2 V
3 1 V
2 1 V
3 2 V
3 1 V
2 2 V
3 1 V
3 2 V
2 1 V
3 2 V
3 2 V
3 1 V
2 2 V
3 2 V
3 1 V
2 2 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
2 2 V
3 3 V
3 2 V
2 3 V
3 2 V
3 3 V
2 2 V
3 3 V
3 3 V
3 2 V
2 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
2 4 V
3 3 V
3 3 V
2 4 V
3 3 V
3 4 V
2 4 V
3 3 V
3 4 V
3 4 V
2 4 V
3 5 V
3 4 V
2 4 V
3 5 V
3 5 V
2 4 V
3 5 V
3 5 V
2 6 V
3 5 V
3 6 V
2 5 V
3 6 V
3 6 V
3 7 V
2 6 V
3 7 V
3 7 V
2 7 V
3 7 V
3 8 V
2 8 V
3 8 V
3 8 V
2 9 V
3 9 V
3 10 V
3 10 V
2 10 V
3 11 V
1 4 V
2 11 V
3 11 V
3 12 V
2 12 V
3 13 V
2 14 V
3 14 V
2 14 V
3 16 V
3 16 V
2 17 V
3 18 V
2 19 V
3 20 V
2 21 V
3 22 V
2 23 V
3 25 V
3 27 V
2 29 V
3 30 V
2 32 V
3 35 V
2 37 V
3 32 V
3 9 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
LT1
2900 1806 M
180 0 V
600 314 M
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
currentpoint stroke M
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
currentpoint stroke M
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
2 1 V
3 2 V
1 0 V
2 2 V
3 1 V
3 2 V
2 1 V
3 1 V
2 2 V
3 1 V
2 2 V
3 2 V
3 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
2 3 V
3 2 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 4 V
2 3 V
3 4 V
3 3 V
2 4 V
3 4 V
2 5 V
3 4 V
2 4 V
3 5 V
2 5 V
3 5 V
3 5 V
2 6 V
3 6 V
2 6 V
3 6 V
2 7 V
3 7 V
3 8 V
2 8 V
3 8 V
2 9 V
3 10 V
2 11 V
3 11 V
2 13 V
3 14 V
3 15 V
2 18 V
3 21 V
2 24 V
3 30 V
2 38 V
3 54 V
1 39 V
1 24 V
0 30 V
1 39 V
1 55 V
0 96 V
1 326 V
0 37 V
0 52 V
0 82 V
0 190 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-5) <==
currentpoint grestore moveto

==> (inline-ps-6) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-7) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 561 M
2817 0 V
3161 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 561 M
63 0 V
2754 0 R
-63 0 V
600 870 M
63 0 V
2754 0 R
-63 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1799 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1240 251 M
0 63 V
0 1795 R
0 -63 V
1880 251 M
0 63 V
0 1795 R
0 -63 V
2521 251 M
0 63 V
0 1795 R
0 -63 V
3161 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
2900 1946 M
180 0 V
603 575 M
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
currentpoint stroke M
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
currentpoint stroke M
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 2 V
3 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
3 2 V
2 1 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
3 1 V
2 2 V
3 2 V
2 1 V
3 2 V
2 1 V
3 2 V
3 2 V
2 2 V
3 1 V
2 2 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 3 V
2 2 V
3 2 V
3 3 V
2 2 V
3 3 V
2 2 V
3 3 V
3 3 V
2 2 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
3 4 V
2 3 V
3 4 V
2 3 V
3 4 V
2 4 V
3 4 V
3 4 V
2 4 V
3 5 V
2 4 V
3 5 V
2 5 V
3 5 V
3 5 V
2 5 V
3 6 V
2 6 V
3 6 V
2 6 V
3 7 V
3 6 V
2 8 V
3 7 V
2 8 V
3 8 V
2 8 V
3 9 V
3 10 V
2 10 V
3 10 V
2 11 V
3 11 V
2 12 V
3 13 V
2 14 V
3 14 V
3 15 V
2 16 V
3 17 V
2 18 V
3 19 V
2 18 V
3 15 V
3 9 V
2 4 V
3 2 V
2 1 V
3 1 V
2 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
LT1
2900 1846 M
180 0 V
600 575 M
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
currentpoint stroke M
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
currentpoint stroke M
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
3 2 V
2 1 V
3 1 V
2 1 V
3 2 V
3 1 V
2 1 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
3 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 2 V
3 1 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 3 V
2 3 V
3 4 V
2 5 V
3 5 V
3 5 V
2 5 V
3 6 V
2 6 V
3 6 V
2 6 V
3 6 V
3 7 V
2 7 V
3 7 V
2 8 V
3 8 V
2 8 V
3 9 V
2 9 V
3 9 V
3 10 V
2 10 V
3 11 V
2 10 V
3 12 V
2 11 V
3 13 V
3 12 V
2 13 V
3 14 V
2 14 V
3 14 V
2 15 V
3 15 V
2 15 V
3 16 V
3 16 V
2 17 V
3 17 V
2 17 V
3 17 V
LT2
2900 1746 M
180 0 V
603 575 M
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
currentpoint stroke M
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
currentpoint stroke M
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 2 V
3 1 V
2 2 V
3 4 V
2 5 V
3 5 V
3 6 V
2 6 V
3 7 V
2 8 V
3 9 V
2 9 V
3 11 V
3 13 V
2 15 V
3 18 V
2 23 V
3 28 V
2 40 V
3 58 V
2 106 V
LT3
2900 1646 M
180 0 V
603 575 M
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
currentpoint stroke M
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
currentpoint stroke M
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
2 0 V
3 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 0 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
3 0 V
2 1 V
3 1 V
2 0 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 0 V
2 1 V
3 1 V
2 1 V
3 0 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 0 V
3 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 1 V
2 2 V
3 1 V
3 1 V
2 1 V
3 1 V
2 1 V
3 2 V
2 1 V
3 1 V
3 2 V
2 1 V
3 1 V
2 2 V
3 1 V
2 2 V
3 1 V
3 2 V
2 1 V
3 2 V
2 1 V
3 2 V
2 2 V
3 1 V
3 2 V
2 2 V
3 2 V
2 1 V
3 2 V
2 2 V
3 2 V
3 2 V
2 2 V
3 2 V
2 3 V
3 2 V
2 2 V
3 2 V
3 3 V
2 2 V
3 3 V
2 2 V
3 3 V
3 3 V
2 2 V
3 3 V
2 3 V
3 3 V
2 3 V
3 4 V
3 3 V
2 3 V
3 4 V
2 4 V
3 3 V
2 4 V
3 4 V
3 4 V
2 4 V
3 5 V
2 4 V
3 5 V
2 5 V
3 5 V
3 5 V
2 6 V
3 5 V
2 6 V
3 6 V
2 7 V
3 6 V
3 7 V
2 7 V
3 8 V
2 8 V
3 8 V
2 8 V
3 9 V
3 10 V
2 10 V
3 10 V
2 11 V
3 12 V
2 12 V
3 13 V
2 14 V
3 15 V
3 15 V
2 17 V
3 18 V
2 19 V
3 20 V
2 22 V
3 24 V
3 26 V
2 28 V
3 31 V
2 33 V
3 37 V
2 41 V
3 45 V
2 51 V
3 57 V
3 64 V
2 74 V
3 85 V
2 99 V
3 118 V
2 140 V
stroke
grestore
end
showpage

==> (inline-ps-8) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-9) <==
currentpoint grestore moveto
